Exploring a Dynamic Ring without Landmark

Consider a group of autonomous mobile computational entities, called agents, arbitrarily placed at some nodes of a dynamic but always connected ring. The agents neither have any knowledge about the size of the ring nor have a common notion of orientation. We consider the \textsc{Exploration} problem where the agents have to collaboratively to explore the graph and terminate, with the requirement that each node has to be visited by at least one agent. It has been shown by Di Luna et al. [Distrib. Comput. 2020] that the problem is solvable by two anonymous agents if there is a single observably different node in the ring called landmark node. The problem is unsolvable by any number of anonymous agents in absence of a landmark node. We consider the problem with non-anonymous agents (agents with distinct identifiers) in a ring with no landmark node. The assumption of agents with distinct identifiers is strictly weaker than having a landmark node as the problem is unsolvable by two agents with distinct identifiers in absence of a landmark node. This setting has been recently studied by Mandal et al. [ALGOSENSORS 2020]. There it is shown that the problem is solvable in this setting by three agents assuming that they have edge crossing detection capability. Edge crossing detection capability is a strong assumption which enables two agents moving in opposite directions through an edge in the same round to detect each other and also exchange information. In this paper we give an algorithm that solves the problem with three agents without the edge crossing detection capability.

==> images/mod1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mod1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55809129)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mod1.pdf}}%
    \put(0.12448133,0.4253112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mod1.pdf}}%
    \put(0.20746888,0.4253112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mod1.pdf}}%
    \put(0.29045643,0.4253112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mod1.pdf}}%
    \put(0.37344398,0.4253112){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mod1.pdf}}%
    \put(0.12448133,0.36307054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mod1.pdf}}%
    \put(0.20746888,0.36307054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mod1.pdf}}%
    \put(0.37344398,0.36307054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mod1.pdf}}%
    \put(0.29045643,0.36307054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mod1.pdf}}%
    \put(0.12448133,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mod1.pdf}}%
    \put(0.20746888,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mod1.pdf}}%
    \put(0.29045643,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mod1.pdf}}%
    \put(0.37344398,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mod1.pdf}}%
    \put(0.12448133,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mod1.pdf}}%
    \put(0.20746888,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mod1.pdf}}%
    \put(0.37344398,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mod1.pdf}}%
    \put(0.29045643,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mod1.pdf}}%
    \put(0.04149378,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mod1.pdf}}%
    \put(0.45643154,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mod1.pdf}}%
    \put(0.53941909,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mod1.pdf}}%
    \put(0.62240664,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mod1.pdf}}%
    \put(0.70539419,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mod1.pdf}}%
    \put(0.45643154,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(1,2)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mod1.pdf}}%
    \put(0.53941909,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(1,3)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{mod1.pdf}}%
    \put(0.70539419,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(2,3)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{mod1.pdf}}%
    \put(0.62240664,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(1,4)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{mod1.pdf}}%
    \put(0.78838174,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{mod1.pdf}}%
    \put(0.87136929,0.17634855){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{mod1.pdf}}%
    \put(0.87136929,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(3,4)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{mod1.pdf}}%
    \put(0.78838174,0.11410788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(2,4)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{mod1.pdf}}%
    \put(0.56846473,0.26763485){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0+1=1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{mod1.pdf}}%
    \put(0.73443983,0.06016598){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1+1=0}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{mod1.pdf}}%
    \put(0.4253112,0.52904564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{The original identifier}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{mod1.pdf}}%
    \put(0.82987552,0.28008299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{The modified identifier}}}%
  \end{picture}%
\endgroup%

